To CoT or not to CoT? Chain-of-thought helps mainly on math and symbolic reasoning

Chain-of-thought (CoT) via prompting is the de facto method for eliciting reasoning capabilities from large language models (LLMs). But for what kinds of tasks is this extra ``thinking'' really helpful? To analyze this, we conducted a quantitative meta-analysis covering over 100 papers using CoT and ran our own evaluations of 20 datasets across 14 models. Our results show that CoT gives strong performance benefits primarily on tasks involving math or logic, with much smaller gains on other types of tasks. On MMLU, directly generating the answer without CoT leads to almost identical accuracy as CoT unless the question or model's response contains an equals sign, indicating symbolic operations and reasoning. Following this finding, we analyze the behavior of CoT on these problems by separating planning and execution and comparing against tool-augmented LLMs. Much of CoT's gain comes from improving symbolic execution, but it underperforms relative to using a symbolic solver. Our results indicate that CoT can be applied selectively, maintaining performance while saving inference costs. Furthermore, they suggest a need to move beyond prompt-based CoT to new paradigms that better leverage intermediate computation across the whole range of LLM applications.

==> (inline-0) <==
\begin{longtable}[c]{lll|c|c}
\caption{Zero-shot accuracy for direct answering and CoT prompts on all datasets}\\
\hline
 Dataset                 & Type           & Model              & zero-shot CoT accuracy   & zero-shot DA accuracy   \\
\hline
\endhead
 MuSR Team Allocations   & Soft Reasoning & Llama 2 7b    & 34.8                    & 37.2                     \\
 MuSR Team Allocations   & Soft Reasoning & Mistral 7b         & 38.8                    & 46.8                     \\
 MuSR Team Allocations   & Soft Reasoning & Llama 3.1 8b  & 44.0                    & 48.0                     \\
 MuSR Team Allocations   & Soft Reasoning & Llama 3.1 70b & 65.2                    & 66.8                     \\
 MuSR Team Allocations   & Soft Reasoning & Gemma 2 9b         & 47.2                    & 44.8                     \\
 MuSR Team Allocations   & Soft Reasoning & Phi-3 Small 8k     & 47.2                    & 61.6                     \\
 MuSR Team Allocations   & Soft Reasoning & Qwen 2 7b          & 42.0                    & 49.6                     \\
 MuSR Team Allocations   & Soft Reasoning & Qwen 2 72b         & 58.0                    & 66.8                     \\
 MuSR Team Allocations   & Soft Reasoning & GPT-4o Mini        & 61.2                    & 58.4                     \\
 MuSR Team Allocations   & Soft Reasoning & Gpt-4o             & 64.0                    & 63.6                     \\
 MuSR Team Allocations   & Soft Reasoning & Claude-3 Haiku     & 56.8                    & 59.2                     \\
 MuSR Team Allocations   & Soft Reasoning & Claude-3.5 Sonnet  & 80.4                    & 63.2                     \\
 MuSR Team Allocations   & Soft Reasoning & Gemini 1.5 Flash   & 48.8                    & 55.2                     \\
 MuSR Team Allocations   & Soft Reasoning & Gemini 1.5 Pro     & 58.4                    & 62.4                     \\
\hline
 SiQA                    & Commonsense    & Llama 2 7b    & 53.4                    & 55.9                     \\
 SiQA                    & Commonsense    & Mistral 7b         & 35.9                    & 33.5                     \\
 SiQA                    & Commonsense    & Llama 3.1 8b  & 73.5                    & 73.5                     \\
 SiQA                    & Commonsense    & Llama 3.1 70b & 78.7                    & 80.9                     \\
 SiQA                    & Commonsense    & Gemma 2 9b         & 74.9                    & 76.3                     \\
 SiQA                    & Commonsense    & Phi-3 Small 8k     & 38.0                    & 40.4                     \\
 SiQA                    & Commonsense    & Qwen 2 7b          & 37.3                    & 39.3                     \\
 SiQA                    & Commonsense    & Qwen 2 72b         & 80.5                    & 80.4                     \\
 SiQA                    & Commonsense    & GPT-4o Mini        & 79.0                    & 80.0                     \\
 SiQA                    & Commonsense    & Gpt-4o             & 81.9                    & 81.5                     \\
 SiQA                    & Commonsense    & Claude-3 Haiku     & 75.4                    & 74.8                     \\
 SiQA                    & Commonsense    & Claude-3.5 Sonnet  & 79.7                    & 81.0                     \\
 SiQA                    & Commonsense    & Gemini 1.5 Flash   & 74.5                    & 79.1                     \\
 SiQA                    & Commonsense    & Gemini 1.5 Pro     & 73.9                    & 78.2                     \\
\hline
 MuSiQue                 & Soft Reasoning & Llama 2 7b    & 40.1                    & 36.1                     \\
 MuSiQue                 & Soft Reasoning & Mistral 7b         & 47.3                    & 47.2                     \\
 MuSiQue                 & Soft Reasoning & Llama 3.1 8b  & 62.6                    & 64.7                     \\
 MuSiQue                 & Soft Reasoning & Llama 3.1 70b & 74.0                    & 72.2                     \\
 MuSiQue                 & Soft Reasoning & Gemma 2 9b         & 67.7                    & 68.7                     \\
 MuSiQue                 & Soft Reasoning & Phi-3 Small 8k     & 58.3                    & 64.3                     \\
 MuSiQue                 & Soft Reasoning & Qwen 2 7b          & 60.7                    & 65.1                     \\
 MuSiQue                 & Soft Reasoning & Qwen 2 72b         & 56.3                    & 69.0                     \\
 MuSiQue                 & Soft Reasoning & GPT-4o Mini        & 71.3                    & 68.2                     \\
 MuSiQue                 & Soft Reasoning & Gpt-4o             & 73.5                    & 70.1                     \\
 MuSiQue                 & Soft Reasoning & Claude-3 Haiku     & 54.8                    & 56.0                     \\
 MuSiQue                 & Soft Reasoning & Claude-3.5 Sonnet  & 66.9                    & 70.4                     \\
 MuSiQue                 & Soft Reasoning & Gemini 1.5 Flash   & 69.8                    & 66.2                     \\
 MuSiQue                 & Soft Reasoning & Gemini 1.5 Pro     & 69.8                    & 71.3                     \\
\hline
 AGIEval LSAT RC         & Soft Reasoning & Llama 2 7b    & 31.2                    & 36.4                     \\
 AGIEval LSAT RC         & Soft Reasoning & Mistral 7b         & 61.7                    & 61.0                     \\
 AGIEval LSAT RC         & Soft Reasoning & Llama 3.1 8b  & 71.0                    & 68.8                     \\
 AGIEval LSAT RC         & Soft Reasoning & Llama 3.1 70b & 84.4                    & 87.0                     \\
 AGIEval LSAT RC         & Soft Reasoning & Gemma 2 9b         & 75.1                    & 78.1                     \\
 AGIEval LSAT RC         & Soft Reasoning & Phi-3 Small 8k     & 68.8                    & 69.9                     \\
 AGIEval LSAT RC         & Soft Reasoning & Qwen 2 7b          & 61.0                    & 66.5                     \\
 AGIEval LSAT RC         & Soft Reasoning & Qwen 2 72b         & 83.6                    & 84.4                     \\
 AGIEval LSAT RC         & Soft Reasoning & GPT-4o Mini        & 77.3                    & 74.3                     \\
 AGIEval LSAT RC         & Soft Reasoning & Gpt-4o             & 88.1                    & 81.4                     \\
 AGIEval LSAT RC         & Soft Reasoning & Claude-3 Haiku     & 71.7                    & 65.1                     \\
 AGIEval LSAT RC         & Soft Reasoning & Claude-3.5 Sonnet  & 90.0                    & 89.6                     \\
 AGIEval LSAT RC         & Soft Reasoning & Gemini 1.5 Flash   & 78.1                    & 81.0                     \\
 AGIEval LSAT RC         & Soft Reasoning & Gemini 1.5 Pro     & 82.2                    & 85.9                     \\
\hline
 CommonsenseQA           & Commonsense    & Llama 2 7b    & 49.4                    & 54.6                     \\
 CommonsenseQA           & Commonsense    & Mistral 7b         & 68.0                    & 68.0                     \\
 CommonsenseQA           & Commonsense    & Llama 3.1 8b  & 68.5                    & 74.9                     \\
 CommonsenseQA           & Commonsense    & Llama 3.1 70b & 83.5                    & 84.4                     \\
 CommonsenseQA           & Commonsense    & Gemma 2 9b         & 79.2                    & 80.1                     \\
 CommonsenseQA           & Commonsense    & Phi-3 Small 8k     & 81.8                    & 80.3                     \\
 CommonsenseQA           & Commonsense    & Qwen 2 7b          & 78.5                    & 79.0                     \\
 CommonsenseQA           & Commonsense    & Qwen 2 72b         & 87.4                    & 87.3                     \\
 CommonsenseQA           & Commonsense    & GPT-4o Mini        & 82.5                    & 83.9                     \\
 CommonsenseQA           & Commonsense    & Gpt-4o             & 86.5                    & 87.3                     \\
 CommonsenseQA           & Commonsense    & Claude-3 Haiku     & 80.6                    & 79.0                     \\
 CommonsenseQA           & Commonsense    & Claude-3.5 Sonnet  & 85.1                    & 84.3                     \\
 CommonsenseQA           & Commonsense    & Gemini 1.5 Flash   & 79.7                    & 82.6                     \\
 CommonsenseQA           & Commonsense    & Gemini 1.5 Pro     & 79.9                    & 82.9                     \\
\hline
 GPQA                    & Mathematical   & Llama 2 7b    & 28.3                    & 24.3                     \\
 GPQA                    & Mathematical   & Mistral 7b         & 23.0                    & 24.3                     \\
 GPQA                    & Mathematical   & Llama 3.1 8b  & 24.1                    & 25.9                     \\
 GPQA                    & Mathematical   & Llama 3.1 70b & 23.2                    & 25.9                     \\
 GPQA                    & Mathematical   & Gemma 2 9b         & 26.3                    & 21.2                     \\
 GPQA                    & Mathematical   & Phi-3 Small 8k     & 22.3                    & 20.8                     \\
 GPQA                    & Mathematical   & Qwen 2 7b          & 24.1                    & 24.6                     \\
 GPQA                    & Mathematical   & Qwen 2 72b         & 21.0                    & 18.1                     \\
 GPQA                    & Mathematical   & GPT-4o Mini        & 21.0                    & 24.0                     \\
 GPQA                    & Mathematical   & Gpt-4o             & 23.7                    & 25.9                     \\
 GPQA                    & Mathematical   & Claude-3 Haiku     & 25.4                    & 22.3                     \\
 GPQA                    & Mathematical   & Claude-3.5 Sonnet  & 25.4                    & 25.9                     \\
 GPQA                    & Mathematical   & Gemini 1.5 Flash   & 22.3                    & 22.8                     \\
 GPQA                    & Mathematical   & Gemini 1.5 Pro     & 21.0                    & 23.7                     \\
\hline
 AGIEval LSAT LR         & Soft Reasoning & Llama 2 7b    & 29.4                    & 33.5                     \\
 AGIEval LSAT LR         & Soft Reasoning & Mistral 7b         & 44.1                    & 47.8                     \\
 AGIEval LSAT LR         & Soft Reasoning & Llama 3.1 8b  & 59.0                    & 53.9                     \\
 AGIEval LSAT LR         & Soft Reasoning & Llama 3.1 70b & 81.4                    & 81.0                     \\
 AGIEval LSAT LR         & Soft Reasoning & Gemma 2 9b         & 64.9                    & 67.6                     \\
 AGIEval LSAT LR         & Soft Reasoning & Phi-3 Small 8k     & 64.5                    & 64.1                     \\
 AGIEval LSAT LR         & Soft Reasoning & Qwen 2 7b          & 50.6                    & 58.4                     \\
 AGIEval LSAT LR         & Soft Reasoning & Qwen 2 72b         & 77.3                    & 75.1                     \\
 AGIEval LSAT LR         & Soft Reasoning & GPT-4o Mini        & 65.3                    & 68.2                     \\
 AGIEval LSAT LR         & Soft Reasoning & Gpt-4o             & 87.3                    & 83.9                     \\
 AGIEval LSAT LR         & Soft Reasoning & Claude-3 Haiku     & 55.7                    & 54.7                     \\
 AGIEval LSAT LR         & Soft Reasoning & Claude-3.5 Sonnet  & 83.7                    & 82.7                     \\
 AGIEval LSAT LR         & Soft Reasoning & Gemini 1.5 Flash   & 70.0                    & 71.2                     \\
 AGIEval LSAT LR         & Soft Reasoning & Gemini 1.5 Pro     & 79.4                    & 80.4                     \\
\hline
 PiQA                    & Commonsense    & Llama 2 7b    & 62.1                    & 64.7                     \\
 PiQA                    & Commonsense    & Mistral 7b         & 78.6                    & 77.7                     \\
 PiQA                    & Commonsense    & Llama 3.1 8b  & 85.0                    & 84.2                     \\
 PiQA                    & Commonsense    & Llama 3.1 70b & 91.8                    & 90.6                     \\
 PiQA                    & Commonsense    & Gemma 2 9b         & 84.0                    & 84.8                     \\
 PiQA                    & Commonsense    & Phi-3 Small 8k     & 89.1                    & 85.5                     \\
 PiQA                    & Commonsense    & Qwen 2 7b          & 84.3                    & 86.2                     \\
 PiQA                    & Commonsense    & Qwen 2 72b         & 92.9                    & 89.1                     \\
 PiQA                    & Commonsense    & GPT-4o Mini        & 93.1                    & 88.6                     \\
 PiQA                    & Commonsense    & Gpt-4o             & 95.9                    & 95.5                     \\
 PiQA                    & Commonsense    & Claude-3 Haiku     & 85.9                    & 86.6                     \\
 PiQA                    & Commonsense    & Claude-3.5 Sonnet  & 94.6                    & 94.5                     \\
 PiQA                    & Commonsense    & Gemini 1.5 Flash   & 84.6                    & 89.8                     \\
 PiQA                    & Commonsense    & Gemini 1.5 Pro     & 88.1                    & 91.3                     \\
\hline
 Arc Easy                & Knowledge      & Llama 2 7b    & 71.1                    & 69.8                     \\
 Arc Easy                & Knowledge      & Mistral 7b         & 87.5                    & 86.7                     \\
 Arc Easy                & Knowledge      & Llama 3.1 8b  & 93.0                    & 92.5                     \\
 Arc Easy                & Knowledge      & Llama 3.1 70b & 97.5                    & 97.9                     \\
 Arc Easy                & Knowledge      & Gemma 2 9b         & 94.9                    & 95.8                     \\
 Arc Easy                & Knowledge      & Phi-3 Small 8k     & 96.0                    & 96.3                     \\
 Arc Easy                & Knowledge      & Qwen 2 7b          & 89.5                    & 84.7                     \\
 Arc Easy                & Knowledge      & Qwen 2 72b         & 97.9                    & 97.4                     \\
 Arc Easy                & Knowledge      & GPT-4o Mini        & 96.8                    & 94.6                     \\
 Arc Easy                & Knowledge      & Gpt-4o             & 98.9                    & 98.1                     \\
 Arc Easy                & Knowledge      & Claude-3 Haiku     & 95.1                    & 95.4                     \\
 Arc Easy                & Knowledge      & Claude-3.5 Sonnet  & 98.6                    & 98.4                     \\
 Arc Easy                & Knowledge      & Gemini 1.5 Flash   & 96.8                    & 97.2                     \\
 Arc Easy                & Knowledge      & Gemini 1.5 Pro     & 97.2                    & 94.6                     \\
\hline
 Arc Challenge           & Knowledge      & Llama 2 7b    & 49.2                    & 45.2                     \\
 Arc Challenge           & Knowledge      & Mistral 7b         & 78.3                    & 76.6                     \\
 Arc Challenge           & Knowledge      & Llama 3.1 8b  & 86.0                    & 82.6                     \\
 Arc Challenge           & Knowledge      & Llama 3.1 70b & 95.0                    & 93.6                     \\
 Arc Challenge           & Knowledge      & Gemma 2 9b         & 91.0                    & 89.6                     \\
 Arc Challenge           & Knowledge      & Phi-3 Small 8k     & 91.6                    & 91.0                     \\
 Arc Challenge           & Knowledge      & Qwen 2 7b          & 83.9                    & 75.3                     \\
 Arc Challenge           & Knowledge      & Qwen 2 72b         & 96.3                    & 94.6                     \\
 Arc Challenge           & Knowledge      & GPT-4o Mini        & 93.3                    & 82.6                     \\
 Arc Challenge           & Knowledge      & Gpt-4o             & 96.0                    & 95.3                     \\
 Arc Challenge           & Knowledge      & Claude-3 Haiku     & 89.3                    & 89.3                     \\
 Arc Challenge           & Knowledge      & Claude-3.5 Sonnet  & 96.0                    & 95.3                     \\
 Arc Challenge           & Knowledge      & Gemini 1.5 Flash   & 92.3                    & 93.6                     \\
 Arc Challenge           & Knowledge      & Gemini 1.5 Pro     & 91.6                    & 90.6                     \\
\hline
 AGIEval LSAT AR         & Soft Reasoning & Llama 2 7b    & 17.0                    & 17.4                     \\
 AGIEval LSAT AR         & Soft Reasoning & Mistral 7b         & 21.7                    & 19.1                     \\
 AGIEval LSAT AR         & Soft Reasoning & Llama 3.1 8b  & 20.4                    & 26.1                     \\
 AGIEval LSAT AR         & Soft Reasoning & Llama 3.1 70b & 32.6                    & 28.7                     \\
 AGIEval LSAT AR         & Soft Reasoning & Gemma 2 9b         & 24.8                    & 23.0                     \\
 AGIEval LSAT AR         & Soft Reasoning & Phi-3 Small 8k     & 28.3                    & 26.5                     \\
 AGIEval LSAT AR         & Soft Reasoning & Qwen 2 7b          & 27.0                    & 23.9                     \\
 AGIEval LSAT AR         & Soft Reasoning & Qwen 2 72b         & 29.1                    & 28.3                     \\
 AGIEval LSAT AR         & Soft Reasoning & GPT-4o Mini        & 32.2                    & 23.0                     \\
 AGIEval LSAT AR         & Soft Reasoning & Gpt-4o             & 37.8                    & 30.0                     \\
 AGIEval LSAT AR         & Soft Reasoning & Claude-3 Haiku     & 24.8                    & 23.5                     \\
 AGIEval LSAT AR         & Soft Reasoning & Claude-3.5 Sonnet  & 38.3                    & 33.9                     \\
 AGIEval LSAT AR         & Soft Reasoning & Gemini 1.5 Flash   & 27.8                    & 27.8                     \\
 AGIEval LSAT AR         & Soft Reasoning & Gemini 1.5 Pro     & 30.0                    & 31.7                     \\
\hline
 BiGGen Bench            & Soft Reasoning & Llama 2 7b    & 61.6                    & 56.8                     \\
 BiGGen Bench            & Soft Reasoning & Mistral 7b         & 70.1                    & 68.1                     \\
 BiGGen Bench            & Soft Reasoning & Llama 3.1 8b  & 66.5                    & 67.7                     \\
 BiGGen Bench            & Soft Reasoning & Llama 3.1 70b & 78.9                    & 76.9                     \\
 BiGGen Bench            & Soft Reasoning & Gemma 2 9b         & 64.7                    & 64.5                     \\
 BiGGen Bench            & Soft Reasoning & Phi-3 Small 8k     & 69.7                    & 63.0                     \\
 BiGGen Bench            & Soft Reasoning & Qwen 2 7b          & 46.2                    & 69.9                     \\
 BiGGen Bench            & Soft Reasoning & Qwen 2 72b         & 74.3                    & 79.9                     \\
 BiGGen Bench            & Soft Reasoning & GPT-4o Mini        & 70.3                    & 77.7                     \\
 BiGGen Bench            & Soft Reasoning & Gpt-4o             & 86.0                    & 82.0                     \\
 BiGGen Bench            & Soft Reasoning & Claude-3 Haiku     & 80.0                    & 80.0                     \\
 BiGGen Bench            & Soft Reasoning & Claude-3.5 Sonnet  & 91.4                    & 79.3                     \\
 BiGGen Bench            & Soft Reasoning & Gemini 1.5 Flash   & 73.9                    & 68.5                     \\
 BiGGen Bench            & Soft Reasoning & Gemini 1.5 Pro     & 78.7                    & 67.1                     \\
\hline
 Winogrande              & Commonsense    & Llama 2 7b    & 49.9                    & 50.4                     \\
 Winogrande              & Commonsense    & Mistral 7b         & 60.4                    & 56.5                     \\
 Winogrande              & Commonsense    & Llama 3.1 8b  & 66.5                    & 63.3                     \\
 Winogrande              & Commonsense    & Llama 3.1 70b & 84.2                    & 81.2                     \\
 Winogrande              & Commonsense    & Gemma 2 9b         & 68.7                    & 67.7                     \\
 Winogrande              & Commonsense    & Phi-3 Small 8k     & 81.5                    & 81.6                     \\
 Winogrande              & Commonsense    & Qwen 2 7b          & 67.1                    & 60.7                     \\
 Winogrande              & Commonsense    & Qwen 2 72b         & 81.9                    & 80.7                     \\
 Winogrande              & Commonsense    & GPT-4o Mini        & 79.2                    & 71.9                     \\
 Winogrande              & Commonsense    & Gpt-4o             & 89.7                    & 86.5                     \\
 Winogrande              & Commonsense    & Claude-3 Haiku     & 70.7                    & 66.2                     \\
 Winogrande              & Commonsense    & Claude-3.5 Sonnet  & 89.4                    & 85.7                     \\
 Winogrande              & Commonsense    & Gemini 1.5 Flash   & 72.5                    & 74.8                     \\
 Winogrande              & Commonsense    & Gemini 1.5 Pro     & 75.5                    & 78.3                     \\
\hline
 MMLU                    & Knowledge      & Llama 2 7b    & 46.3                    & 41.7                     \\
 MMLU                    & Knowledge      & Mistral 7b         & 60.5                    & 56.5                     \\
 MMLU                    & Knowledge      & Llama 3.1 8b  & 72.6                    & 67.5                     \\
 MMLU                    & Knowledge      & Llama 3.1 70b & 85.0                    & 83.2                     \\
 MMLU                    & Knowledge      & Gemma 2 9b         & 73.8                    & 71.4                     \\
 MMLU                    & Knowledge      & Phi-3 Small 8k     & 76.3                    & 73.6                     \\
 MMLU                    & Knowledge      & Qwen 2 7b          & 67.0                    & 64.5                     \\
 MMLU                    & Knowledge      & Qwen 2 72b         & 81.3                    & 77.8                     \\
 MMLU                    & Knowledge      & GPT-4o Mini        & 79.9                    & 74.8                     \\
 MMLU                    & Knowledge      & Gpt-4o             & 87.5                    & 83.4                     \\
 MMLU                    & Knowledge      & Claude-3 Haiku     & 72.2                    & 68.4                     \\
 MMLU                    & Knowledge      & Claude-3.5 Sonnet  & 87.2                    & 84.0                     \\
 MMLU                    & Knowledge      & Gemini 1.5 Flash   & 76.3                    & 74.7                     \\
 MMLU                    & Knowledge      & Gemini 1.5 Pro     & 81.3                    & 81.1                     \\
\hline
 StrategyQA              & Commonsense    & Llama 2 7b    & 39.5                    & 31.2                     \\
 StrategyQA              & Commonsense    & Mistral 7b         & 66.1                    & 55.8                     \\
 StrategyQA              & Commonsense    & Llama 3.1 8b  & 73.7                    & 68.6                     \\
 StrategyQA              & Commonsense    & Llama 3.1 70b & 85.3                    & 83.8                     \\
 StrategyQA              & Commonsense    & Gemma 2 9b         & 73.7                    & 66.4                     \\
 StrategyQA              & Commonsense    & Phi-3 Small 8k     & 72.3                    & 66.0                     \\
 StrategyQA              & Commonsense    & Qwen 2 7b          & 63.2                    & 54.8                     \\
 StrategyQA              & Commonsense    & Qwen 2 72b         & 81.7                    & 76.9                     \\
 StrategyQA              & Commonsense    & GPT-4o Mini        & 82.2                    & 84.5                     \\
 StrategyQA              & Commonsense    & Gpt-4o             & 84.5                    & 85.5                     \\
 StrategyQA              & Commonsense    & Claude-3 Haiku     & 73.4                    & 65.0                     \\
 StrategyQA              & Commonsense    & Claude-3.5 Sonnet  & 80.1                    & 76.3                     \\
 StrategyQA              & Commonsense    & Gemini 1.5 Flash   & 72.5                    & 75.2                     \\
 StrategyQA              & Commonsense    & Gemini 1.5 Pro     & 74.0                    & 71.4                     \\
\hline
 MuSR Object Placements  & Soft Reasoning & Llama 2 7b    & 36.3                    & 30.5                     \\
 MuSR Object Placements  & Soft Reasoning & Mistral 7b         & 50.8                    & 43.4                     \\
 MuSR Object Placements  & Soft Reasoning & Llama 3.1 8b  & 55.5                    & 53.5                     \\
 MuSR Object Placements  & Soft Reasoning & Llama 3.1 70b & 65.6                    & 43.8                     \\
 MuSR Object Placements  & Soft Reasoning & Gemma 2 9b         & 63.3                    & 57.0                     \\
 MuSR Object Placements  & Soft Reasoning & Phi-3 Small 8k     & 53.1                    & 55.1                     \\
 MuSR Object Placements  & Soft Reasoning & Qwen 2 7b          & 48.8                    & 48.4                     \\
 MuSR Object Placements  & Soft Reasoning & Qwen 2 72b         & 61.7                    & 45.7                     \\
 MuSR Object Placements  & Soft Reasoning & GPT-4o Mini        & 59.0                    & 55.0                     \\
 MuSR Object Placements  & Soft Reasoning & Gpt-4o             & 67.6                    & 45.3                     \\
 MuSR Object Placements  & Soft Reasoning & Claude-3 Haiku     & 46.9                    & 52.3                     \\
 MuSR Object Placements  & Soft Reasoning & Claude-3.5 Sonnet  & 69.5                    & 51.2                     \\
 MuSR Object Placements  & Soft Reasoning & Gemini 1.5 Flash   & 61.7                    & 56.2                     \\
 MuSR Object Placements  & Soft Reasoning & Gemini 1.5 Pro     & 66.4                    & 50.0                     \\
\hline
 FOLIO                   & Symbolic       & Llama 2 7b    & 36.5                    & 33.0                     \\
 FOLIO                   & Symbolic       & Mistral 7b         & 50.7                    & 41.9                     \\
 FOLIO                   & Symbolic       & Llama 3.1 8b  & 58.6                    & 56.7                     \\
 FOLIO                   & Symbolic       & Llama 3.1 70b & 70.9                    & 69.0                     \\
 FOLIO                   & Symbolic       & Gemma 2 9b         & 66.0                    & 55.7                     \\
 FOLIO                   & Symbolic       & Phi-3 Small 8k     & 68.0                    & 59.6                     \\
 FOLIO                   & Symbolic       & Qwen 2 7b          & 60.6                    & 51.2                     \\
 FOLIO                   & Symbolic       & Qwen 2 72b         & 65.0                    & 65.0                     \\
 FOLIO                   & Symbolic       & GPT-4o Mini        & 65.0                    & 58.1                     \\
 FOLIO                   & Symbolic       & Gpt-4o             & 79.8                    & 62.6                     \\
 FOLIO                   & Symbolic       & Claude-3 Haiku     & 61.6                    & 48.8                     \\
 FOLIO                   & Symbolic       & Claude-3.5 Sonnet  & 73.9                    & 68.5                     \\
 FOLIO                   & Symbolic       & Gemini 1.5 Flash   & 74.9                    & 69.5                     \\
 FOLIO                   & Symbolic       & Gemini 1.5 Pro     & 73.9                    & 74.4                     \\
\hline
 ContextHub Deductive L2 & Symbolic       & Llama 2 7b    & 34.8                    & 12.6                     \\
 ContextHub Deductive L2 & Symbolic       & Mistral 7b         & 48.8                    & 55.1                     \\
 ContextHub Deductive L2 & Symbolic       & Llama 3.1 8b  & 52.8                    & 21.5                     \\
 ContextHub Deductive L2 & Symbolic       & Llama 3.1 70b & 50.0                    & 41.1                     \\
 ContextHub Deductive L2 & Symbolic       & Gemma 2 9b         & 50.0                    & 43.0                     \\
 ContextHub Deductive L2 & Symbolic       & Phi-3 Small 8k     & 52.4                    & 49.1                     \\
 ContextHub Deductive L2 & Symbolic       & Qwen 2 7b          & 51.3                    & 39.8                     \\
 ContextHub Deductive L2 & Symbolic       & Qwen 2 72b         & 52.8                    & 44.0                     \\
 ContextHub Deductive L2 & Symbolic       & GPT-4o Mini        & 47.0                    & 42.0                     \\
 ContextHub Deductive L2 & Symbolic       & Gpt-4o             & 54.5                    & 45.6                     \\
 ContextHub Deductive L2 & Symbolic       & Claude-3 Haiku     & 45.2                    & 41.8                     \\
 ContextHub Deductive L2 & Symbolic       & Claude-3.5 Sonnet  & 53.0                    & 46.2                     \\
 ContextHub Deductive L2 & Symbolic       & Gemini 1.5 Flash   & 45.0                    & 39.5                     \\
 ContextHub Deductive L2 & Symbolic       & Gemini 1.5 Pro     & 57.3                    & 43.3                     \\
\hline
 ContextHub Abductive L2 & Symbolic       & Llama 2 7b    & 34.3                    & 31.9                     \\
 ContextHub Abductive L2 & Symbolic       & Mistral 7b         & 34.0                    & 25.7                     \\
 ContextHub Abductive L2 & Symbolic       & Llama 3.1 8b  & 41.3                    & 37.3                     \\
 ContextHub Abductive L2 & Symbolic       & Llama 3.1 70b & 51.0                    & 44.4                     \\
 ContextHub Abductive L2 & Symbolic       & Gemma 2 9b         & 41.5                    & 32.9                     \\
 ContextHub Abductive L2 & Symbolic       & Phi-3 Small 8k     & 44.3                    & 32.8                     \\
 ContextHub Abductive L2 & Symbolic       & Qwen 2 7b          & 37.8                    & 33.4                     \\
 ContextHub Abductive L2 & Symbolic       & Qwen 2 72b         & 45.5                    & 32.2                     \\
 ContextHub Abductive L2 & Symbolic       & GPT-4o Mini        & 65.0                    & 55.0                     \\
 ContextHub Abductive L2 & Symbolic       & Gpt-4o             & 57.5                    & 46.8                     \\
 ContextHub Abductive L2 & Symbolic       & Claude-3 Haiku     & 37.0                    & 31.4                     \\
 ContextHub Abductive L2 & Symbolic       & Claude-3.5 Sonnet  & 56.8                    & 40.4                     \\
 ContextHub Abductive L2 & Symbolic       & Gemini 1.5 Flash   & 53.1                    & 32.2                     \\
 ContextHub Abductive L2 & Symbolic       & Gemini 1.5 Pro     & 53.5                    & 43.7                     \\
\hline
 MMLU Pro                & Knowledge      & Llama 2 7b    & 19.9                    & 19.6                     \\
 MMLU Pro                & Knowledge      & Mistral 7b         & 31.6                    & 28.4                     \\
 MMLU Pro                & Knowledge      & Llama 3.1 8b  & 44.8                    & 38.0                     \\
 MMLU Pro                & Knowledge      & Llama 3.1 70b & 64.9                    & 55.0                     \\
 MMLU Pro                & Knowledge      & Gemma 2 9b         & 48.1                    & 42.7                     \\
 MMLU Pro                & Knowledge      & Phi-3 Small 8k     & 54.8                    & 43.7                     \\
 MMLU Pro                & Knowledge      & Qwen 2 7b          & 45.0                    & 36.2                     \\
 MMLU Pro                & Knowledge      & Qwen 2 72b         & 62.8                    & 44.3                     \\
 MMLU Pro                & Knowledge      & GPT-4o Mini        & 62.3                    & 42.6                     \\
 MMLU Pro                & Knowledge      & Gpt-4o             & 72.1                    & 55.0                     \\
 MMLU Pro                & Knowledge      & Claude-3 Haiku     & 47.6                    & 39.0                     \\
 MMLU Pro                & Knowledge      & Claude-3.5 Sonnet  & 73.4                    & 57.2                     \\
 MMLU Pro                & Knowledge      & Gemini 1.5 Flash   & 58.5                    & 47.2                     \\
 MMLU Pro                & Knowledge      & Gemini 1.5 Pro     & 65.3                    & 57.4                     \\
\hline
 MuSR Murder Mysteries   & Soft Reasoning & Llama 2 7b    & 50.0                    & 50.0                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Mistral 7b         & 62.8                    & 55.6                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Llama 3.1 8b  & 70.4                    & 57.2                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Llama 3.1 70b & 73.6                    & 69.6                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Gemma 2 9b         & 76.8                    & 61.6                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Phi-3 Small 8k     & 61.6                    & 58.8                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Qwen 2 7b          & 59.2                    & 53.2                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Qwen 2 72b         & 80.8                    & 64.4                     \\
 MuSR Murder Mysteries   & Soft Reasoning & GPT-4o Mini        & 71.2                    & 63.6                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Gpt-4o             & 87.6                    & 70.8                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Claude-3 Haiku     & 62.4                    & 56.8                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Claude-3.5 Sonnet  & 85.2                    & 70.4                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Gemini 1.5 Flash   & 70.8                    & 58.4                     \\
 MuSR Murder Mysteries   & Soft Reasoning & Gemini 1.5 Pro     & 77.6                    & 64.0                     \\
\hline
 ContextHub Deductive L1 & Symbolic       & Llama 2 7b    & 47.7                    & \phantom{0}8.3     \\
 ContextHub Deductive L1 & Symbolic       & Mistral 7b         & 50.3                    & 67.3                     \\
 ContextHub Deductive L1 & Symbolic       & Llama 3.1 8b  & 50.7                    & 23.3                     \\
 ContextHub Deductive L1 & Symbolic       & Llama 3.1 70b & 53.8                    & 40.7                     \\
 ContextHub Deductive L1 & Symbolic       & Gemma 2 9b         & 56.3                    & 39.2                     \\
 ContextHub Deductive L1 & Symbolic       & Phi-3 Small 8k     & 54.8                    & 50.2                     \\
 ContextHub Deductive L1 & Symbolic       & Qwen 2 7b          & 59.3                    & 43.3                     \\
 ContextHub Deductive L1 & Symbolic       & Qwen 2 72b         & 51.5                    & 44.0                     \\
 ContextHub Deductive L1 & Symbolic       & GPT-4o Mini        & 49.3                    & 41.5                     \\
 ContextHub Deductive L1 & Symbolic       & Gpt-4o             & 59.3                    & 49.0                     \\
 ContextHub Deductive L1 & Symbolic       & Claude-3 Haiku     & 50.5                    & 39.7                     \\
 ContextHub Deductive L1 & Symbolic       & Claude-3.5 Sonnet  & 54.5                    & 47.0                     \\
 ContextHub Deductive L1 & Symbolic       & Gemini 1.5 Flash   & 47.3                    & 38.5                     \\
 ContextHub Deductive L1 & Symbolic       & Gemini 1.5 Pro     & 57.3                    & 46.0                     \\
\hline
 ContextHub Abductive L1 & Symbolic       & Llama 2 7b    & 29.4                    & 16.4                     \\
 ContextHub Abductive L1 & Symbolic       & Mistral 7b         & 46.9                    & 25.8                     \\
 ContextHub Abductive L1 & Symbolic       & Llama 3.1 8b  & 43.6                    & 24.2                     \\
 ContextHub Abductive L1 & Symbolic       & Llama 3.1 70b & 55.3                    & 43.9                     \\
 ContextHub Abductive L1 & Symbolic       & Gemma 2 9b         & 61.9                    & 58.9                     \\
 ContextHub Abductive L1 & Symbolic       & Phi-3 Small 8k     & 62.5                    & 60.3                     \\
 ContextHub Abductive L1 & Symbolic       & Qwen 2 7b          & 52.2                    & 47.5                     \\
 ContextHub Abductive L1 & Symbolic       & Qwen 2 72b         & 61.9                    & 45.0                     \\
 ContextHub Abductive L1 & Symbolic       & GPT-4o Mini        & 61.1                    & 42.2                     \\
 ContextHub Abductive L1 & Symbolic       & Gpt-4o             & 74.2                    & 65.6                     \\
 ContextHub Abductive L1 & Symbolic       & Claude-3 Haiku     & 35.3                    & 22.8                     \\
 ContextHub Abductive L1 & Symbolic       & Claude-3.5 Sonnet  & 80.8                    & 60.3                     \\
 ContextHub Abductive L1 & Symbolic       & Gemini 1.5 Flash   & 66.4                    & 47.2                     \\
 ContextHub Abductive L1 & Symbolic       & Gemini 1.5 Pro     & 62.2                    & 60.0                     \\
\hline
 Big-Bench Hard           & Symbolic       & Llama 2 7b    & 29.8                    & 31.9                     \\
 Big-Bench Hard           & Symbolic       & Mistral 7b         & 39.3                    & 35.1                     \\
 Big-Bench Hard           & Symbolic       & Llama 3.1 8b  & 62.8                    & 45.6                     \\
 Big-Bench Hard           & Symbolic       & Llama 3.1 70b & 78.9                    & 54.8                     \\
 Big-Bench Hard           & Symbolic       & Gemma 2 9b         & 58.7                    & 50.8                     \\
 Big-Bench Hard           & Symbolic       & Phi-3 Small 8k     & 70.0                    & 55.1                     \\
 Big-Bench Hard           & Symbolic       & Qwen 2 7b          & 52.6                    & 47.6                     \\
 Big-Bench Hard           & Symbolic       & Qwen 2 72b         & 75.1                    & 59.0                     \\
 Big-Bench Hard           & Symbolic       & GPT-4o Mini        & 77.7                    & 49.7                     \\
 Big-Bench Hard           & Symbolic       & Gpt-4o             & 84.6                    & 64.5                     \\
 Big-Bench Hard           & Symbolic       & Claude-3 Haiku     & 62.4                    & 47.3                     \\
 Big-Bench Hard           & Symbolic       & Claude-3.5 Sonnet  & 83.6                    & 56.9                     \\
 Big-Bench Hard           & Symbolic       & Gemini 1.5 Flash   & 71.3                    & 55.4                     \\
 Big-Bench Hard           & Symbolic       & Gemini 1.5 Pro     & 71.6                    & 50.3                     \\
\hline
 MATH                    & Mathematical   & Llama 2 7b    & \phantom{0}4.2    & \phantom{0}4.0     \\
 MATH                    & Mathematical   & Mistral 7b         & 12.4                    & \phantom{0}6.1     \\
 MATH                    & Mathematical   & Llama 3.1 8b  & 47.2                    & 13.8                     \\
 MATH                    & Mathematical   & Llama 3.1 70b & 64.4                    & 22.8                     \\
 MATH                    & Mathematical   & Gemma 2 9b         & 45.6                    & 19.1                     \\
 MATH                    & Mathematical   & Phi-3 Small 8k     & 43.2                    & 18.5                     \\
 MATH                    & Mathematical   & Qwen 2 7b          & 53.7                    & 13.3                     \\
 MATH                    & Mathematical   & Qwen 2 72b         & 63.5                    & 23.8                     \\
 MATH                    & Mathematical   & GPT-4o Mini        & 69.6                    & 24.3                     \\
 MATH                    & Mathematical   & Gpt-4o             & 73.3                    & 35.2                     \\
 MATH                    & Mathematical   & Claude-3 Haiku     & 32.7                    & 17.4                     \\
 MATH                    & Mathematical   & Claude-3.5 Sonnet  & 63.8                    & 34.6                     \\
 MATH                    & Mathematical   & Gemini 1.5 Flash   & 54.5                    & 31.3                     \\
 MATH                    & Mathematical   & Gemini 1.5 Pro     & 62.1                    & 39.4                     \\
\hline
 GSM8k-Hard              & Mathematical   & Llama 2 7b    & \phantom{0}6.7    & \phantom{0}1.8     \\
 GSM8k-Hard              & Mathematical   & Mistral 7b         & 21.0                    & \phantom{0}3.0     \\
 GSM8k-Hard              & Mathematical   & Llama 3.1 8b  & 34.4                    & \phantom{0}6.0     \\
 GSM8k-Hard              & Mathematical   & Llama 3.1 70b & 46.6                    & 14.0                     \\
 GSM8k-Hard              & Mathematical   & Gemma 2 9b         & 40.9                    & \phantom{0}8.8     \\
 GSM8k-Hard              & Mathematical   & Phi-3 Small 8k     & 33.0                    & \phantom{0}6.9     \\
 GSM8k-Hard              & Mathematical   & Qwen 2 7b          & 48.4                    & \phantom{0}5.0     \\
 GSM8k-Hard              & Mathematical   & Qwen 2 72b         & 54.8                    & 13.7                     \\
 GSM8k-Hard              & Mathematical   & GPT-4o Mini        & 53.9                    & 11.7                     \\
 GSM8k-Hard              & Mathematical   & Gpt-4o             & 60.3                    & 26.0                     \\
 GSM8k-Hard              & Mathematical   & Claude-3 Haiku     & 45.3                    & \phantom{0}9.6     \\
 GSM8k-Hard              & Mathematical   & Claude-3.5 Sonnet  & 50.8                    & 32.3                     \\
 GSM8k-Hard              & Mathematical   & Gemini 1.5 Flash   & 54.6                    & 16.2                     \\
 GSM8k-Hard              & Mathematical   & Gemini 1.5 Pro     & 58.2                    & 26.2                     \\
\hline
 GSM8k                   & Mathematical   & Llama 2 7b    & 29.6                    & \phantom{0}6.9     \\
 GSM8k                   & Mathematical   & Mistral 7b         & 59.2                    & 10.2                     \\
 GSM8k                   & Mathematical   & Llama 3.1 8b  & 85.4                    & 18.5                     \\
 GSM8k                   & Mathematical   & Llama 3.1 70b & 85.6                    & 37.0                     \\
 GSM8k                   & Mathematical   & Gemma 2 9b         & 89.2                    & 24.9                     \\
 GSM8k                   & Mathematical   & Phi-3 Small 8k     & 90.0                    & 24.9                     \\
 GSM8k                   & Mathematical   & Qwen 2 7b          & 87.9                    & 20.7                     \\
 GSM8k                   & Mathematical   & Qwen 2 72b         & 94.6                    & 40.1                     \\
 GSM8k                   & Mathematical   & GPT-4o Mini        & 94.1                    & 31.8                     \\
 GSM8k                   & Mathematical   & Gpt-4o             & 95.8                    & 58.8                     \\
 GSM8k                   & Mathematical   & Claude-3 Haiku     & 89.4                    & 22.9                     \\
 GSM8k                   & Mathematical   & Claude-3.5 Sonnet  & 96.1                    & 62.2                     \\
 GSM8k                   & Mathematical   & Gemini 1.5 Flash   & 91.4                    & 38.6                     \\
 GSM8k                   & Mathematical   & Gemini 1.5 Pro     & 92.7                    & 52.4                     \\
\hline
\label{tab:raw_exp_0_zs_results}
\end{longtable}
\begin{longtable}[c]{lll|c|c}
\caption{Few-shot accuracy for direct answering and CoT prompts on all datasets}\\
\hline
 Dataset                 & Type           & Model              & few-shot CoT accuracy   & few-shot DA accuracy   \\
\hline
\endhead
 AGIEval LSAT RC         & Soft Reasoning & Llama 2 7b    & 33.1                   & 38.7                    \\
 AGIEval LSAT RC         & Soft Reasoning & Mistral 7b         & 52.4                   & 57.2                    \\
 AGIEval LSAT RC         & Soft Reasoning & Llama 3.1 8b  & 60.2                   & 70.3                    \\
 AGIEval LSAT RC         & Soft Reasoning & Llama 3.1 70b & 84.4                   & 88.8                    \\
 AGIEval LSAT RC         & Soft Reasoning & Gemma 2 9b         & 74.3                   & 79.2                    \\
 AGIEval LSAT RC         & Soft Reasoning & Phi-3 Small 8k     & 63.2                   & 65.1                    \\
 AGIEval LSAT RC         & Soft Reasoning & Qwen 2 7b          & 61.7                   & 68.8                    \\
 AGIEval LSAT RC         & Soft Reasoning & Qwen 2 72b         & 85.9                   & 85.9                    \\
 AGIEval LSAT RC         & Soft Reasoning & GPT-4o Mini        & 77.3                   & 71.4                    \\
 AGIEval LSAT RC         & Soft Reasoning & Gemini 1.5 Flash   & 79.2                   & 81.8                    \\
\hline
 AGIEval LSAT LR         & Soft Reasoning & Llama 2 7b    & 33.7                   & 34.7                    \\
 AGIEval LSAT LR         & Soft Reasoning & Mistral 7b         & 46.1                   & 48.0                    \\
 AGIEval LSAT LR         & Soft Reasoning & Llama 3.1 8b  & 55.7                   & 58.0                    \\
 AGIEval LSAT LR         & Soft Reasoning & Llama 3.1 70b & 83.3                   & 85.1                    \\
 AGIEval LSAT LR         & Soft Reasoning & Gemma 2 9b         & 65.7                   & 68.2                    \\
 AGIEval LSAT LR         & Soft Reasoning & Phi-3 Small 8k     & 64.7                   & 59.2                    \\
 AGIEval LSAT LR         & Soft Reasoning & Qwen 2 7b          & 54.1                   & 61.2                    \\
 AGIEval LSAT LR         & Soft Reasoning & Qwen 2 72b         & 77.5                   & 79.6                    \\
 AGIEval LSAT LR         & Soft Reasoning & GPT-4o Mini        & 68.4                   & 64.5                    \\
 AGIEval LSAT LR         & Soft Reasoning & Gemini 1.5 Flash   & 68.6                   & 72.9                    \\
\hline
 GPQA                    & Mathematical   & Mistral 7b         & 23.0                   & 25.9                    \\
 GPQA                    & Mathematical   & Llama 3.1 8b  & 22.1                   & 27.2                    \\
 GPQA                    & Mathematical   & Llama 3.1 70b & 24.8                   & 24.3                    \\
 GPQA                    & Mathematical   & Gemma 2 9b         & 19.9                   & 22.3                    \\
 GPQA                    & Mathematical   & Phi-3 Small 8k     & 23.9                   & 22.5                    \\
 GPQA                    & Mathematical   & Qwen 2 7b          & 23.4                   & 21.2                    \\
 GPQA                    & Mathematical   & Qwen 2 72b         & 22.8                   & 19.9                    \\
 GPQA                    & Mathematical   & GPT-4o Mini        & 20.0                   & 20.0                    \\
 GPQA                    & Mathematical   & Gemini 1.5 Flash   & 21.9                   & 24.6                    \\
\hline
 CommonsenseQA           & Commonsense    & Llama 2 7b    & 18.2                   & 19.2                    \\
 CommonsenseQA           & Commonsense    & Mistral 7b         & 73.6                   & 70.4                    \\
 CommonsenseQA           & Commonsense    & Llama 3.1 8b  & 74.0                   & 76.5                    \\
 CommonsenseQA           & Commonsense    & Llama 3.1 70b & 84.7                   & 84.6                    \\
 CommonsenseQA           & Commonsense    & Gemma 2 9b         & 81.8                   & 80.8                    \\
 CommonsenseQA           & Commonsense    & Phi-3 Small 8k     & 80.8                   & 80.4                    \\
 CommonsenseQA           & Commonsense    & Qwen 2 7b          & 80.3                   & 72.9                    \\
 CommonsenseQA           & Commonsense    & Qwen 2 72b         & 88.4                   & 87.8                    \\
 CommonsenseQA           & Commonsense    & GPT-4o Mini        & 84.7                   & 84.7                    \\
 CommonsenseQA           & Commonsense    & Gemini 1.5 Flash   & 81.7                   & 83.3                    \\
\hline
 AGIEval LSAT AR         & Soft Reasoning & Llama 2 7b    & 19.6                   & 18.7                    \\
 AGIEval LSAT AR         & Soft Reasoning & Mistral 7b         & 20.9                   & 22.6                    \\
 AGIEval LSAT AR         & Soft Reasoning & Llama 3.1 8b  & 24.8                   & 26.1                    \\
 AGIEval LSAT AR         & Soft Reasoning & Llama 3.1 70b & 36.1                   & 30.9                    \\
 AGIEval LSAT AR         & Soft Reasoning & Gemma 2 9b         & 22.2                   & 28.7                    \\
 AGIEval LSAT AR         & Soft Reasoning & Phi-3 Small 8k     & 27.8                   & 20.0                    \\
 AGIEval LSAT AR         & Soft Reasoning & Qwen 2 7b          & 24.3                   & 23.0                    \\
 AGIEval LSAT AR         & Soft Reasoning & Qwen 2 72b         & 27.0                   & 30.0                    \\
 AGIEval LSAT AR         & Soft Reasoning & GPT-4o Mini        & 28.7                   & 26.1                    \\
 AGIEval LSAT AR         & Soft Reasoning & Gemini 1.5 Flash   & 28.3                   & 20.4                    \\
\hline
 MMLU                    & Knowledge      & Llama 2 7b    & 49.0                   & 42.8                    \\
 MMLU                    & Knowledge      & Mistral 7b         & 63.0                   & 57.0                    \\
 MMLU                    & Knowledge      & Llama 3.1 8b  & 71.7                   & 69.3                    \\
 MMLU                    & Knowledge      & Llama 3.1 70b & 84.3                   & 83.7                    \\
 MMLU                    & Knowledge      & Gemma 2 9b         & 74.7                   & 72.4                    \\
 MMLU                    & Knowledge      & Phi-3 Small 8k     & 77.3                   & 75.2                    \\
 MMLU                    & Knowledge      & Qwen 2 7b          & 69.9                   & 68.6                    \\
 MMLU                    & Knowledge      & Qwen 2 72b         & 82.7                   & 81.8                    \\
 MMLU                    & Knowledge      & GPT-4o Mini        & 82.3                   & 77.8                    \\
 MMLU                    & Knowledge      & Gemini 1.5 Flash   & 78.1                   & 79.0                    \\
\hline
 StrategyQA              & Commonsense    & Llama 2 7b    & 57.9                   & 30.9                    \\
 StrategyQA              & Commonsense    & Mistral 7b         & 70.7                   & 72.0                    \\
 StrategyQA              & Commonsense    & Llama 3.1 8b  & 74.4                   & 65.8                    \\
 StrategyQA              & Commonsense    & Llama 3.1 70b & 87.1                   & 84.2                    \\
 StrategyQA              & Commonsense    & Gemma 2 9b         & 77.1                   & 73.3                    \\
 StrategyQA              & Commonsense    & Phi-3 Small 8k     & 75.0                   & 71.1                    \\
 StrategyQA              & Commonsense    & Qwen 2 7b          & 71.9                   & 58.9                    \\
 StrategyQA              & Commonsense    & Qwen 2 72b         & 83.2                   & 80.1                    \\
 StrategyQA              & Commonsense    & GPT-4o Mini        & 83.0                   & 86.2                    \\
 StrategyQA              & Commonsense    & Gemini 1.5 Flash   & 77.0                   & 80.3                    \\
\hline
 ContextHub Abductive L2 & Symbolic       & Llama 2 7b    & 36.2                   & 35.0                    \\
 ContextHub Abductive L2 & Symbolic       & Mistral 7b         & 33.8                   & 30.0                    \\
 ContextHub Abductive L2 & Symbolic       & Llama 3.1 8b  & 32.7                   & 36.1                    \\
 ContextHub Abductive L2 & Symbolic       & Llama 3.1 70b & 54.6                   & 51.2                    \\
 ContextHub Abductive L2 & Symbolic       & Gemma 2 9b         & 44.8                   & 33.2                    \\
 ContextHub Abductive L2 & Symbolic       & Phi-3 Small 8k     & 49.8                   & 34.2                    \\
 ContextHub Abductive L2 & Symbolic       & Qwen 2 7b          & 39.6                   & 35.0                    \\
 ContextHub Abductive L2 & Symbolic       & Qwen 2 72b         & 54.7                   & 34.9                    \\
 ContextHub Abductive L2 & Symbolic       & GPT-4o Mini        & 62.0                   & 60.0                    \\
 ContextHub Abductive L2 & Symbolic       & Gemini 1.5 Flash   & 48.6                   & 47.8                    \\
\hline
 ContextHub Abductive L1 & Symbolic       & Llama 2 7b    & 21.4                   & 16.7                    \\
 ContextHub Abductive L1 & Symbolic       & Mistral 7b         & 23.6                   & 21.7                    \\
 ContextHub Abductive L1 & Symbolic       & Llama 3.1 8b  & 40.0                   & 36.1                    \\
 ContextHub Abductive L1 & Symbolic       & Llama 3.1 70b & 62.2                   & 58.9                    \\
 ContextHub Abductive L1 & Symbolic       & Gemma 2 9b         & 48.9                   & 59.4                    \\
 ContextHub Abductive L1 & Symbolic       & Phi-3 Small 8k     & 59.2                   & 56.4                    \\
 ContextHub Abductive L1 & Symbolic       & Qwen 2 7b          & 48.6                   & 38.9                    \\
 ContextHub Abductive L1 & Symbolic       & Qwen 2 72b         & 53.3                   & 56.1                    \\
 ContextHub Abductive L1 & Symbolic       & GPT-4o Mini        & 77.2                   & 59.2                    \\
 ContextHub Abductive L1 & Symbolic       & Gemini 1.5 Flash   & 79.7                   & 68.6                    \\
\hline
 MuSR Murder Mysteries   & Soft Reasoning & Mistral 7b         & 62.0                   & 56.4                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Llama 3.1 8b  & 61.6                   & 61.2                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Llama 3.1 70b & 73.2                   & 68.0                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Gemma 2 9b         & 81.6                   & 62.0                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Phi-3 Small 8k     & 62.0                   & 53.6                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Qwen 2 7b          & 56.0                   & 55.6                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Qwen 2 72b         & 80.4                   & 66.0                    \\
 MuSR Murder Mysteries   & Soft Reasoning & GPT-4o Mini        & 76.0                   & 69.6                    \\
 MuSR Murder Mysteries   & Soft Reasoning & Gemini 1.5 Flash   & 70.0                   & 66.4                    \\
\hline
 MuSR Team Allocations   & Soft Reasoning & Mistral 7b         & 42.8                   & 43.2                    \\
 MuSR Team Allocations   & Soft Reasoning & Llama 3.1 8b  & 59.6                   & 51.6                    \\
 MuSR Team Allocations   & Soft Reasoning & Llama 3.1 70b & 89.2                   & 63.6                    \\
 MuSR Team Allocations   & Soft Reasoning & Gemma 2 9b         & 48.4                   & 45.6                    \\
 MuSR Team Allocations   & Soft Reasoning & Phi-3 Small 8k     & 66.0                   & 46.4                    \\
 MuSR Team Allocations   & Soft Reasoning & Qwen 2 7b          & 34.0                   & 40.8                    \\
 MuSR Team Allocations   & Soft Reasoning & Qwen 2 72b         & 56.0                   & 66.4                    \\
 MuSR Team Allocations   & Soft Reasoning & GPT-4o Mini        & 75.6                   & 60.0                    \\
 MuSR Team Allocations   & Soft Reasoning & Gemini 1.5 Flash   & 90.0                   & 54.4                    \\
\hline
 MMLU Pro                & Knowledge      & Llama 2 7b    & 21.5                   & 20.4                    \\
 MMLU Pro                & Knowledge      & Mistral 7b         & 34.8                   & 26.7                    \\
 MMLU Pro                & Knowledge      & Llama 3.1 8b  & 44.7                   & 38.0                    \\
 MMLU Pro                & Knowledge      & Llama 3.1 70b & 64.4                   & 55.1                    \\
 MMLU Pro                & Knowledge      & Gemma 2 9b         & 48.5                   & 42.4                    \\
 MMLU Pro                & Knowledge      & Phi-3 Small 8k     & 54.8                   & 43.2                    \\
 MMLU Pro                & Knowledge      & Qwen 2 7b          & 46.6                   & 39.0                    \\
 MMLU Pro                & Knowledge      & Qwen 2 72b         & 62.5                   & 51.6                    \\
 MMLU Pro                & Knowledge      & GPT-4o Mini        & 63.0                   & 45.0                    \\
 MMLU Pro                & Knowledge      & Gemini 1.5 Flash   & 59.4                   & 50.6                    \\
\hline
 MuSR Object Placements  & Soft Reasoning & Mistral 7b         & 55.5                   & 41.0                    \\
 MuSR Object Placements  & Soft Reasoning & Llama 3.1 8b  & 66.8                   & 50.4                    \\
 MuSR Object Placements  & Soft Reasoning & Llama 3.1 70b & 67.2                   & 57.4                    \\
 MuSR Object Placements  & Soft Reasoning & Gemma 2 9b         & 68.0                   & 58.2                    \\
 MuSR Object Placements  & Soft Reasoning & Phi-3 Small 8k     & 62.1                   & 51.6                    \\
 MuSR Object Placements  & Soft Reasoning & Qwen 2 7b          & 46.9                   & 43.8                    \\
 MuSR Object Placements  & Soft Reasoning & Qwen 2 72b         & 66.4                   & 43.0                    \\
 MuSR Object Placements  & Soft Reasoning & GPT-4o Mini        & 67.0                   & 47.0                    \\
 MuSR Object Placements  & Soft Reasoning & Gemini 1.5 Flash   & 73.0                   & 54.7                    \\
\hline
 ContextHub Deductive L2 & Symbolic       & Llama 2 7b    & 34.7                   & 15.0                    \\
 ContextHub Deductive L2 & Symbolic       & Mistral 7b         & 63.8                   & 51.4                    \\
 ContextHub Deductive L2 & Symbolic       & Llama 3.1 8b  & 76.1                   & 27.3                    \\
 ContextHub Deductive L2 & Symbolic       & Llama 3.1 70b & 82.6                   & 53.6                    \\
 ContextHub Deductive L2 & Symbolic       & Gemma 2 9b         & 61.9                   & 47.6                    \\
 ContextHub Deductive L2 & Symbolic       & Phi-3 Small 8k     & 61.5                   & 54.0                    \\
 ContextHub Deductive L2 & Symbolic       & Qwen 2 7b          & 55.3                   & 36.4                    \\
 ContextHub Deductive L2 & Symbolic       & Qwen 2 72b         & 80.2                   & 54.0                    \\
 ContextHub Deductive L2 & Symbolic       & GPT-4o Mini        & 59.0                   & 41.0                    \\
 ContextHub Deductive L2 & Symbolic       & Gemini 1.5 Flash   & 90.2                   & 42.5                    \\
\hline
 ContextHub Deductive L1 & Symbolic       & Llama 2 7b    & 34.7                   & 16.0                    \\
 ContextHub Deductive L1 & Symbolic       & Mistral 7b         & 46.2                   & 59.2                    \\
 ContextHub Deductive L1 & Symbolic       & Llama 3.1 8b  & 73.0                   & 23.0                    \\
 ContextHub Deductive L1 & Symbolic       & Llama 3.1 70b & 67.5                   & 50.0                    \\
 ContextHub Deductive L1 & Symbolic       & Gemma 2 9b         & 66.0                   & 45.7                    \\
 ContextHub Deductive L1 & Symbolic       & Phi-3 Small 8k     & 74.8                   & 51.8                    \\
 ContextHub Deductive L1 & Symbolic       & Qwen 2 7b          & 58.8                   & 37.5                    \\
 ContextHub Deductive L1 & Symbolic       & Qwen 2 72b         & 70.7                   & 42.8                    \\
 ContextHub Deductive L1 & Symbolic       & GPT-4o Mini        & 59.2                   & 44.3                    \\
 ContextHub Deductive L1 & Symbolic       & Gemini 1.5 Flash   & 89.3                   & 49.8                    \\
\hline
 MATH                    & Mathematical   & Llama 2 7b    & \phantom{0}4.7   & \phantom{0}3.9    \\
 MATH                    & Mathematical   & Mistral 7b         & 13.7                   & \phantom{0}7.1    \\
 MATH                    & Mathematical   & Llama 3.1 8b  & 41.2                   & 14.2                    \\
 MATH                    & Mathematical   & Llama 3.1 70b & 61.9                   & 24.2                    \\
 MATH                    & Mathematical   & Gemma 2 9b         & 47.5                   & 19.8                    \\
 MATH                    & Mathematical   & Phi-3 Small 8k     & 42.4                   & 18.9                    \\
 MATH                    & Mathematical   & Qwen 2 7b          & 55.0                   & 15.0                    \\
 MATH                    & Mathematical   & Qwen 2 72b         & 65.3                   & 26.2                    \\
 MATH                    & Mathematical   & GPT-4o Mini        & 71.7                   & 24.6                    \\
 MATH                    & Mathematical   & Gemini 1.5 Flash   & 54.7                   & 32.3                    \\
\hline
 GSM8K                   & Mathematical   & Llama 2 7b    & 29.0                   & \phantom{0}7.7    \\
 GSM8K                   & Mathematical   & Mistral 7b         & 56.2                   & 12.5                    \\
 GSM8K                   & Mathematical   & Llama 3.1 8b  & 86.4                   & 20.1                    \\
 GSM8K                   & Mathematical   & Llama 3.1 70b & 96.1                   & 39.1                    \\
 GSM8K                   & Mathematical   & Gemma 2 9b         & 89.2                   & 24.9                    \\
 GSM8K                   & Mathematical   & Phi-3 Small 8k     & 90.4                   & 24.5                    \\
 GSM8K                   & Mathematical   & Qwen 2 7b          & 87.6                   & 21.4                    \\
 GSM8K                   & Mathematical   & Qwen 2 72b         & 93.2                   & 40.6                    \\
 GSM8K                   & Mathematical   & GPT-4o Mini        & 94.2                   & 32.8                    \\
 GSM8K                   & Mathematical   & Gemini 1.5 Flash   & 90.6                   & 40.4                    \\
\hline
\label{tab:raw_exp_0_fs_results}
\end{longtable}
